Extraction of low-mass diffractive cross section from the discrepancy between ATLAS and TOTEM total cross sections

At the LHC, two experiments - ATLAS and TOTEM - measure the total proton-proton cross section. Unfortunately, a significant discrepancy, persisting at different collision energies, is observed between the values reported by the two groups. This paper considers the hypothesis that this tension is predominantly driven by the assumption about the low-mass diffraction used in one of the measurement methods. It is shown that in such a case it is possible to extract the low-mass diffraction cross section from measurements of ATLAS and TOTEM. The results are compared with other data-driven estimates, showing better agreement than the original assumption.

==> diags.tex <==
\newcommand{\xscale}{0.8}
\begin{tikzpicture}[thick,xscale=\xscale]
   \coordinate (A) at (-2, 1.2);
   \coordinate (B) at ( 0, 1);
   \coordinate (C) at ( 2, 1.2);
   \coordinate (a) at (-2, -1.2);
   \coordinate (b) at ( 0, -1);
   \coordinate (c) at ( 2, -1.2);
   \draw[line width = 2pt] (A) node[left] {$p$} -- (B) -- (C) node[right] {$p$};
   \draw[line width = 2pt] (a) node[left] {$p$} -- (b);
   \draw[thick, double, double distance = 2pt] (B) -- (b);
   
   %\coordinate (d) at (0, 0.17);
   %\draw (b) -- (c) node[right] {$X$};
   %\draw (b) -- ($(c) + (d)$);
   %\draw (b) -- ($(c) - (d)$);
   %\draw (b) -- ($(c) + 2*(d)$);
   %\draw (b) -- ($(c) - 2*(d)$);
   
   \coordinate (d) at (0, 0.18);
   \draw (c) node[right] {$X$};
   \draw (b) -- ($(c) + 0.5*(d)$);
   \draw (b) -- ($(c) - 0.5*(d)$);
   \draw (b) -- ($(c) + 1.5*(d)$);
   \draw (b) -- ($(c) - 1.5*(d)$);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,xscale=\xscale]
   \coordinate (A) at (-2, -1.2);
   \coordinate (B) at ( 0, -1);
   \coordinate (C) at ( 2, -1.2);
   \coordinate (a) at (-2, 1.2);
   \coordinate (b) at ( 0, 1);
   \coordinate (c) at ( 2, 1.2);
   \draw[line width = 2pt] (A) node[left] {$p$} -- (B) -- (C) node[right] {$p$};
   \draw[line width = 2pt] (a) node[left] {$p$} -- (b);
   \draw[thick, double, double distance = 2pt] (B) -- (b);
   
   \coordinate (d) at (0, 0.18);
   \draw (c) node[right] {$X$};
   \draw (b) -- ($(c) + 0.5*(d)$);
   \draw (b) -- ($(c) - 0.5*(d)$);
   \draw (b) -- ($(c) + 1.5*(d)$);
   \draw (b) -- ($(c) - 1.5*(d)$);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,xscale=\xscale]
   \coordinate (A) at (-2, 1.2);
   \coordinate (B) at ( 0, 1);
   \coordinate (C) at ( 2, 1.2);
   \coordinate (a) at (-2, -1.2);
   \coordinate (b) at ( 0, -1);
   \coordinate (c) at ( 2, -1.2);
   \draw[line width = 2pt] (A) node[left] {$p$} -- (B);
   \draw[line width = 2pt] (a) node[left] {$p$} -- (b);
   \draw[thick, double, double distance = 2pt] (B) -- (b);
   
   \coordinate (D) at (0, 0.12);
   \draw (C) node[right] {$Y$};
   \draw (B) -- ($(C) + 0.5*(D)$);
   \draw (B) -- ($(C) - 0.5*(D)$);
   \draw (B) -- ($(C) + 1.5*(D)$);
   \draw (B) -- ($(C) - 1.5*(D)$);
   
   \coordinate (d) at (0, 0.18);
   \draw (c) node[right] {$X$};
   \draw (b) -- ($(c) + 0.5*(d)$);
   \draw (b) -- ($(c) - 0.5*(d)$);
   \draw (b) -- ($(c) + 1.5*(d)$);
   \draw (b) -- ($(c) - 1.5*(d)$);
\end{tikzpicture}

